Correlated Trapped Bosons and the Many-Body Efimov Effect

We study two-body correlations in systems of identical bosons. We use a Faddeev type of decomposition of the wave function where all pairs of particles are treated equally. We focus on a new multi-particle Efimov effect at large scattering length, where infinitely many loosely bound many-body states appear. A confining external trap only allows a finite number of such spatially extended negative energy states inside the trap. The stability of a Bose condensate is determined by the decay into these model independent intermediate states which in turn decay into dimers.

==> fig1ol2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: lambdavar.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Feb 19 11:25:04 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 245 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2455,1728)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 260 M
31 0 V
1874 0 R
-31 0 V
400 322 M
31 0 V
1874 0 R
-31 0 V
400 384 M
31 0 V
1874 0 R
-31 0 V
400 447 M
63 0 V
1842 0 R
-63 0 V
400 509 M
31 0 V
1874 0 R
-31 0 V
400 571 M
31 0 V
1874 0 R
-31 0 V
400 633 M
31 0 V
1874 0 R
-31 0 V
400 695 M
31 0 V
1874 0 R
-31 0 V
400 757 M
63 0 V
1842 0 R
-63 0 V
400 820 M
31 0 V
1874 0 R
-31 0 V
400 882 M
31 0 V
1874 0 R
-31 0 V
400 944 M
31 0 V
1874 0 R
-31 0 V
400 1006 M
31 0 V
1874 0 R
-31 0 V
400 1068 M
63 0 V
1842 0 R
-63 0 V
400 1131 M
31 0 V
1874 0 R
-31 0 V
400 1193 M
31 0 V
1874 0 R
-31 0 V
400 1255 M
31 0 V
1874 0 R
-31 0 V
400 1317 M
31 0 V
1874 0 R
-31 0 V
400 1379 M
63 0 V
1842 0 R
-63 0 V
400 1441 M
31 0 V
1874 0 R
-31 0 V
400 1504 M
31 0 V
1874 0 R
-31 0 V
400 1566 M
31 0 V
1874 0 R
-31 0 V
400 1628 M
31 0 V
1874 0 R
-31 0 V
400 260 M
0 31 V
506 260 M
0 31 V
612 260 M
0 63 V
718 260 M
0 31 V
823 260 M
0 31 V
929 260 M
0 31 V
106 -31 R
0 63 V
106 -63 R
0 31 V
106 -31 R
0 31 V
106 -31 R
0 31 V
105 -31 R
0 63 V
106 -63 R
0 31 V
106 -31 R
0 31 V
106 -31 R
0 31 V
106 -31 R
0 63 V
106 -63 R
0 31 V
105 -31 R
0 31 V
106 -31 R
0 31 V
106 -31 R
0 63 V
0.500 UL
LTb
400 260 M
1905 0 V
0 1368 V
-1905 0 V
400 260 L
2.000 UL
LT1
1247 695 M
263 0 V
400 1181 M
16 -10 V
19 -8 V
19 -7 V
21 -7 V
23 -4 V
25 -4 V
27 -3 V
29 -2 V
31 0 V
33 0 V
37 1 V
39 2 V
42 2 V
46 4 V
49 4 V
54 4 V
57 5 V
63 6 V
67 6 V
72 7 V
78 7 V
85 7 V
91 7 V
99 8 V
106 7 V
115 8 V
124 8 V
134 8 V
145 7 V
156 8 V
3 0 V
2.000 UL
LT3
1247 595 M
263 0 V
400 1613 M
16 -12 V
19 -11 V
19 -10 V
21 -10 V
23 -8 V
25 -8 V
27 -8 V
29 -7 V
31 -6 V
33 -6 V
37 -6 V
39 -5 V
42 -5 V
46 -4 V
49 -4 V
54 -4 V
57 -4 V
63 -3 V
67 -3 V
72 -3 V
78 -2 V
85 -3 V
91 -2 V
99 -2 V
106 -2 V
115 -2 V
124 -1 V
134 -2 V
145 -1 V
156 -1 V
3 0 V
3.000 UL
LT0
1247 495 M
263 0 V
400 1105 M
42 -34 V
43 -24 V
42 -18 V
42 -14 V
43 -10 V
42 -9 V
42 -7 V
43 -6 V
42 -5 V
42 -4 V
43 -3 V
42 -3 V
42 -2 V
43 -2 V
42 -2 V
42 -1 V
43 -1 V
42 -1 V
42 -1 V
43 -1 V
42 0 V
42 0 V
43 0 V
42 -1 V
42 0 V
43 1 V
42 0 V
42 0 V
43 0 V
42 1 V
42 0 V
43 0 V
42 1 V
42 0 V
43 1 V
42 1 V
42 0 V
43 1 V
42 1 V
42 0 V
43 1 V
42 1 V
42 1 V
43 1 V
42 1 V
2.000 UL
LT2
1247 395 M
263 0 V
400 1072 M
42 -41 V
43 -31 V
42 -24 V
42 -20 V
43 -18 V
42 -15 V
42 -13 V
43 -13 V
42 -11 V
42 -11 V
43 -10 V
42 -9 V
42 -9 V
43 -9 V
42 -9 V
42 -8 V
43 -8 V
42 -8 V
42 -8 V
43 -8 V
42 -8 V
42 -8 V
43 -7 V
42 -8 V
42 -7 V
43 -8 V
42 -8 V
42 -7 V
43 -8 V
42 -7 V
42 -8 V
43 -8 V
42 -8 V
42 -7 V
43 -8 V
42 -8 V
42 -8 V
43 -8 V
42 -8 V
42 -8 V
43 -8 V
42 -8 V
42 -8 V
43 -9 V
42 -8 V
1.000 UL
LT0
400 1379 M
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
currentpoint stroke M
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
stroke
grestore
end
showpage
}}%
\put(1197,395){\makebox(0,0)[r]{$\lambda_0$, $(-1.22,44.5)$}}%
\put(1197,495){\makebox(0,0)[r]{$\lambda_0$, $(-1.1893,\infty)$}}%
\put(1197,595){\makebox(0,0)[r]{$\lambda_1$, $(-1.11,-15.7)$}}%
\put(1197,695){\makebox(0,0)[r]{$\lambda_0$, $(-1.11,-15.7)$}}%
\put(1352,50){\makebox(0,0){$\rho/b$}}%
\put(100,944){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2305,160){\makebox(0,0){1000}}%
\put(1882,160){\makebox(0,0){800}}%
\put(1458,160){\makebox(0,0){600}}%
\put(1035,160){\makebox(0,0){400}}%
\put(612,160){\makebox(0,0){200}}%
\put(350,1379){\makebox(0,0)[r]{0}}%
\put(350,1068){\makebox(0,0)[r]{-1000}}%
\put(350,757){\makebox(0,0)[r]{-2000}}%
\put(350,447){\makebox(0,0)[r]{-3000}}%
\end{picture}%
\endgroup
\endinput


==> fig2ol2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: u_asneg.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Feb 20 14:56:06 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 245 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2455,1728)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
500 260 M
63 0 V
1742 0 R
-63 0 V
500 328 M
31 0 V
1774 0 R
-31 0 V
500 397 M
31 0 V
1774 0 R
-31 0 V
500 465 M
31 0 V
1774 0 R
-31 0 V
500 534 M
31 0 V
1774 0 R
-31 0 V
500 602 M
63 0 V
1742 0 R
-63 0 V
500 670 M
31 0 V
1774 0 R
-31 0 V
500 739 M
31 0 V
1774 0 R
-31 0 V
500 807 M
31 0 V
1774 0 R
-31 0 V
500 876 M
31 0 V
1774 0 R
-31 0 V
500 944 M
63 0 V
1742 0 R
-63 0 V
500 1012 M
31 0 V
1774 0 R
-31 0 V
500 1081 M
31 0 V
1774 0 R
-31 0 V
500 1149 M
31 0 V
1774 0 R
-31 0 V
500 1218 M
31 0 V
1774 0 R
-31 0 V
500 1286 M
63 0 V
1742 0 R
-63 0 V
500 1354 M
31 0 V
1774 0 R
-31 0 V
500 1423 M
31 0 V
1774 0 R
-31 0 V
500 1491 M
31 0 V
1774 0 R
-31 0 V
500 1560 M
31 0 V
1774 0 R
-31 0 V
500 1628 M
63 0 V
1742 0 R
-63 0 V
500 260 M
0 31 V
43 -31 R
0 31 V
37 -31 R
0 31 V
32 -31 R
0 31 V
28 -31 R
0 31 V
25 -31 R
0 63 V
829 260 M
0 31 V
96 -31 R
0 31 V
69 -31 R
0 31 V
53 -31 R
0 31 V
43 -31 R
0 31 V
37 -31 R
0 31 V
31 -31 R
0 31 V
28 -31 R
0 31 V
25 -31 R
0 63 V
165 -63 R
0 31 V
96 -31 R
0 31 V
69 -31 R
0 31 V
53 -31 R
0 31 V
43 -31 R
0 31 V
37 -31 R
0 31 V
31 -31 R
0 31 V
28 -31 R
0 31 V
25 -31 R
0 63 V
165 -63 R
0 31 V
96 -31 R
0 31 V
68 -31 R
0 31 V
53 -31 R
0 31 V
44 -31 R
0 31 V
36 -31 R
0 31 V
32 -31 R
0 31 V
28 -31 R
0 31 V
25 -31 R
0 63 V
0.500 UL
LTb
500 260 M
1805 0 V
0 1368 V
-1805 0 V
500 260 L
3.000 UL
LT0
1758 807 M
263 0 V
736 1628 M
4 -162 V
4 -161 V
5 -143 V
4 -126 V
5 -110 V
4 -95 V
5 -82 V
4 -69 V
5 -59 V
4 -49 V
5 -39 V
5 -31 V
4 -24 V
5 -17 V
4 -11 V
5 -5 V
4 -1 V
5 4 V
4 7 V
5 11 V
4 14 V
5 16 V
4 19 V
5 20 V
4 22 V
5 23 V
4 24 V
5 25 V
4 26 V
5 26 V
4 27 V
5 26 V
5 27 V
4 26 V
5 26 V
4 26 V
5 26 V
4 25 V
5 24 V
4 24 V
5 23 V
4 22 V
5 22 V
4 20 V
5 20 V
4 20 V
5 18 V
4 18 V
5 16 V
4 16 V
5 15 V
4 15 V
5 13 V
5 13 V
4 11 V
5 11 V
4 11 V
5 9 V
4 9 V
5 8 V
4 7 V
5 7 V
4 5 V
5 6 V
4 4 V
5 4 V
4 4 V
5 3 V
4 2 V
5 2 V
4 1 V
5 1 V
4 1 V
5 0 V
5 -1 V
4 0 V
5 -1 V
4 -2 V
5 -2 V
4 -2 V
5 -2 V
4 -3 V
5 -3 V
4 -3 V
5 -3 V
4 -4 V
5 -3 V
4 -4 V
5 -4 V
4 -4 V
5 -5 V
4 -4 V
5 -5 V
4 -4 V
5 -5 V
5 -5 V
4 -5 V
5 -4 V
4 -5 V
5 -5 V
4 -5 V
5 -5 V
4 -5 V
5 -5 V
4 -5 V
5 -5 V
4 -5 V
5 -5 V
4 -5 V
5 -5 V
4 -5 V
5 -4 V
4 -5 V
5 -5 V
4 -4 V
5 -5 V
5 -5 V
4 -4 V
5 -4 V
4 -5 V
5 -4 V
4 -4 V
5 -4 V
4 -4 V
5 -4 V
4 -4 V
5 -4 V
4 -4 V
5 -4 V
4 -3 V
5 -4 V
4 -3 V
5 -4 V
4 -3 V
5 -3 V
4 -3 V
5 -3 V
5 -3 V
4 -3 V
5 -3 V
4 -3 V
5 -3 V
4 -3 V
5 -2 V
4 -3 V
5 -2 V
4 -3 V
5 -2 V
4 -2 V
5 -2 V
4 -3 V
5 -2 V
4 -2 V
5 -2 V
4 -2 V
5 -1 V
4 -2 V
5 -2 V
5 -2 V
4 -1 V
5 -2 V
4 -1 V
5 -2 V
4 -1 V
5 -2 V
4 -1 V
5 -1 V
4 -2 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
5 -1 V
4 0 V
5 -1 V
4 -1 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 -1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 1 V
4 0 V
5 1 V
4 0 V
5 1 V
4 0 V
5 1 V
4 1 V
5 0 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 2 V
5 1 V
4 1 V
5 2 V
4 1 V
5 2 V
4 2 V
5 1 V
4 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 3 V
5 2 V
4 3 V
5 3 V
4 3 V
5 3 V
4 3 V
5 4 V
4 3 V
5 4 V
4 4 V
5 4 V
4 4 V
5 4 V
4 4 V
5 5 V
4 5 V
5 5 V
4 5 V
5 5 V
5 6 V
4 6 V
5 6 V
4 6 V
5 6 V
4 7 V
5 7 V
4 7 V
5 8 V
4 8 V
5 8 V
4 8 V
5 9 V
4 9 V
5 10 V
4 10 V
5 10 V
4 10 V
5 12 V
4 11 V
5 12 V
5 12 V
4 13 V
5 14 V
4 14 V
5 14 V
4 15 V
5 16 V
4 16 V
5 17 V
4 17 V
5 18 V
4 19 V
5 20 V
4 20 V
5 21 V
4 22 V
5 23 V
4 24 V
5 25 V
4 24 V
2.000 UL
LT1
1758 707 M
263 0 V
-805 921 R
3 -19 V
5 -26 V
4 -24 V
5 -24 V
4 -22 V
5 -22 V
4 -21 V
5 -20 V
4 -19 V
5 -19 V
5 -17 V
4 -18 V
5 -16 V
4 -16 V
5 -15 V
4 -15 V
5 -14 V
4 -14 V
5 -13 V
4 -12 V
5 -12 V
4 -12 V
5 -11 V
4 -11 V
5 -10 V
4 -10 V
5 -9 V
4 -9 V
5 -9 V
4 -9 V
5 -8 V
5 -8 V
4 -7 V
5 -8 V
4 -7 V
5 -6 V
4 -7 V
5 -6 V
4 -6 V
5 -6 V
4 -5 V
5 -5 V
4 -5 V
5 -5 V
4 -5 V
5 -5 V
4 -4 V
5 -4 V
4 -4 V
5 -4 V
4 -4 V
5 -3 V
5 -4 V
4 -3 V
5 -3 V
4 -3 V
5 -3 V
4 -3 V
5 -3 V
4 -2 V
5 -3 V
4 -2 V
5 -3 V
4 -2 V
5 -2 V
4 -2 V
5 -2 V
4 -2 V
5 -2 V
4 -1 V
5 -2 V
4 -2 V
5 -1 V
5 -2 V
4 -1 V
5 -1 V
4 -2 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 0 V
5 -1 V
4 -1 V
5 0 V
4 -1 V
5 -1 V
4 0 V
5 -1 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 1 V
4 0 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 2 V
4 1 V
5 1 V
4 2 V
5 1 V
4 2 V
5 2 V
4 2 V
5 1 V
4 2 V
5 2 V
4 2 V
5 3 V
4 2 V
5 2 V
5 3 V
4 2 V
5 3 V
4 3 V
5 2 V
4 3 V
5 3 V
4 4 V
5 3 V
4 3 V
5 4 V
4 4 V
5 4 V
4 4 V
5 4 V
4 4 V
5 5 V
4 5 V
5 5 V
4 5 V
5 5 V
5 6 V
4 6 V
5 6 V
4 6 V
5 6 V
4 7 V
5 7 V
4 7 V
5 8 V
4 8 V
5 8 V
4 8 V
5 9 V
4 9 V
5 9 V
4 10 V
5 11 V
4 10 V
5 11 V
4 12 V
5 12 V
5 12 V
4 13 V
5 13 V
4 14 V
5 15 V
4 15 V
5 15 V
4 16 V
5 17 V
4 18 V
5 18 V
4 19 V
5 19 V
4 21 V
5 21 V
4 22 V
5 22 V
4 24 V
5 25 V
4 25 V
1.000 UL
LT0
772 760 M
108 0 V
1.000 UL
LT0
1653 962 M
60 0 V
1.000 UL
LT0
1758 607 M
263 0 V
500 944 M
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 1 V
5 1 V
4 1 V
5 2 V
4 1 V
5 2 V
4 3 V
5 3 V
4 4 V
5 4 V
5 5 V
4 6 V
5 7 V
4 8 V
5 9 V
4 10 V
5 11 V
4 13 V
5 14 V
4 16 V
5 17 V
4 18 V
5 20 V
4 20 V
5 22 V
4 23 V
5 23 V
4 23 V
5 24 V
4 24 V
5 23 V
5 22 V
4 21 V
5 20 V
4 19 V
5 16 V
4 14 V
5 11 V
4 9 V
5 6 V
4 3 V
5 0 V
4 -3 V
5 -6 V
4 -9 V
5 -11 V
4 -14 V
5 -16 V
4 -17 V
5 -20 V
4 -21 V
5 -22 V
5 -22 V
4 -23 V
5 -23 V
4 -23 V
5 -23 V
4 -22 V
5 -21 V
4 -20 V
5 -20 V
4 -18 V
5 -17 V
4 -15 V
5 -14 V
4 -13 V
5 -12 V
4 -11 V
5 -9 V
4 -8 V
5 -8 V
4 -6 V
5 -5 V
5 -5 V
4 -4 V
5 -4 V
4 -3 V
5 -2 V
4 -2 V
5 -2 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
currentpoint stroke M
4 0 V
5 0 V
1.000 UL
LT1
1758 507 M
263 0 V
500 944 M
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
5 0 V
4 1 V
5 1 V
4 1 V
5 1 V
4 2 V
5 2 V
4 3 V
5 4 V
4 5 V
5 6 V
4 8 V
5 9 V
4 12 V
5 14 V
4 17 V
5 20 V
4 24 V
5 27 V
4 30 V
5 33 V
5 36 V
4 38 V
5 39 V
4 39 V
5 38 V
4 34 V
5 30 V
4 23 V
5 16 V
4 8 V
5 -4 V
4 -13 V
5 -22 V
4 -31 V
5 -38 V
4 -44 V
5 -47 V
4 -47 V
5 -47 V
4 -43 V
5 -39 V
5 -35 V
4 -29 V
5 -23 V
4 -18 V
5 -13 V
4 -10 V
5 -7 V
4 -5 V
5 -3 V
4 -2 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
currentpoint stroke M
4 0 V
5 0 V
1.000 UL
LT0
500 944 M
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
currentpoint stroke M
stroke
grestore
end
showpage
}}%
\put(1708,507){\makebox(0,0)[r]{$f_0^*$}}%
\put(1708,607){\makebox(0,0)[r]{$f_0$}}%
\put(1708,707){\makebox(0,0)[r]{$U_1$}}%
\put(1708,807){\makebox(0,0)[r]{$U_0$}}%
\put(1402,50){\makebox(0,0){$\rho/b$}}%
\put(200,944){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{2mb^2}{\hbar^2}U$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2305,160){\makebox(0,0){100000}}%
\put(1758,160){\makebox(0,0){10000}}%
\put(1211,160){\makebox(0,0){1000}}%
\put(665,160){\makebox(0,0){100}}%
\put(450,1628){\makebox(0,0)[r]{0.001}}%
\put(450,1286){\makebox(0,0)[r]{0.0005}}%
\put(450,944){\makebox(0,0)[r]{0}}%
\put(450,602){\makebox(0,0)[r]{-0.0005}}%
\put(450,260){\makebox(0,0)[r]{-0.001}}%
\end{picture}%
\endgroup
\endinput


==> fig3ol2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: as_infty_states.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Feb 19 11:25:05 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 245 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2455,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
450 260 M
63 0 V
1792 0 R
-63 0 V
450 332 M
31 0 V
1824 0 R
-31 0 V
450 404 M
31 0 V
1824 0 R
-31 0 V
450 476 M
31 0 V
1824 0 R
-31 0 V
450 548 M
31 0 V
1824 0 R
-31 0 V
450 620 M
63 0 V
1792 0 R
-63 0 V
450 692 M
31 0 V
1824 0 R
-31 0 V
450 764 M
31 0 V
1824 0 R
-31 0 V
450 836 M
31 0 V
1824 0 R
-31 0 V
450 908 M
31 0 V
1824 0 R
-31 0 V
450 980 M
63 0 V
1792 0 R
-63 0 V
450 1052 M
31 0 V
1824 0 R
-31 0 V
450 1124 M
31 0 V
1824 0 R
-31 0 V
450 1196 M
31 0 V
1824 0 R
-31 0 V
450 1268 M
31 0 V
1824 0 R
-31 0 V
450 1340 M
63 0 V
1792 0 R
-63 0 V
450 1412 M
31 0 V
1824 0 R
-31 0 V
450 1484 M
31 0 V
1824 0 R
-31 0 V
450 1556 M
31 0 V
1824 0 R
-31 0 V
450 1628 M
31 0 V
1824 0 R
-31 0 V
450 1700 M
63 0 V
1792 0 R
-63 0 V
450 1772 M
31 0 V
1824 0 R
-31 0 V
450 1844 M
31 0 V
1824 0 R
-31 0 V
450 1916 M
31 0 V
1824 0 R
-31 0 V
450 1988 M
31 0 V
1824 0 R
-31 0 V
450 2060 M
63 0 V
1792 0 R
-63 0 V
450 260 M
0 31 V
44 -31 R
0 31 V
38 -31 R
0 31 V
33 -31 R
0 31 V
28 -31 R
0 31 V
26 -31 R
0 63 V
788 260 M
0 31 V
99 -31 R
0 31 V
70 -31 R
0 31 V
55 -31 R
0 31 V
44 -31 R
0 31 V
38 -31 R
0 31 V
33 -31 R
0 31 V
28 -31 R
0 31 V
26 -31 R
0 63 V
169 -63 R
0 31 V
99 -31 R
0 31 V
70 -31 R
0 31 V
55 -31 R
0 31 V
44 -31 R
0 31 V
38 -31 R
0 31 V
33 -31 R
0 31 V
28 -31 R
0 31 V
26 -31 R
0 63 V
169 -63 R
0 31 V
99 -31 R
0 31 V
70 -31 R
0 31 V
55 -31 R
0 31 V
44 -31 R
0 31 V
38 -31 R
0 31 V
33 -31 R
0 31 V
28 -31 R
0 31 V
26 -31 R
0 63 V
0.500 UL
LTb
450 260 M
1855 0 V
0 1800 V
-1855 0 V
450 260 L
2.000 UL
LT0
1743 1702 M
11 0 V
10 0 V
10 0 V
10 0 V
9 1 V
9 0 V
8 0 V
8 0 V
8 0 V
8 1 V
8 0 V
7 0 V
7 0 V
7 0 V
6 1 V
7 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 1 V
5 0 V
5 0 V
6 1 V
5 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 2 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 2 V
2 1 V
1 1 V
2 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
2.000 UL
LT0
567 2060 M
4 -162 V
10 -314 V
9 -253 V
9 -206 V
9 -170 V
618 820 L
9 -104 V
9 -78 V
10 -55 V
9 -37 V
9 -20 V
10 -8 V
9 3 V
9 12 V
10 20 V
9 25 V
9 30 V
10 34 V
9 37 V
9 38 V
10 40 V
9 41 V
9 40 V
10 41 V
9 41 V
9 39 V
10 39 V
9 38 V
9 37 V
10 35 V
9 34 V
9 33 V
9 32 V
10 30 V
9 28 V
9 27 V
10 26 V
9 25 V
9 23 V
10 22 V
9 21 V
9 19 V
10 19 V
9 17 V
9 16 V
10 16 V
9 14 V
9 13 V
10 13 V
9 12 V
9 11 V
10 10 V
9 10 V
9 9 V
10 8 V
9 8 V
9 7 V
10 7 V
9 6 V
9 6 V
9 6 V
10 5 V
9 4 V
9 5 V
10 4 V
9 4 V
9 3 V
10 3 V
9 3 V
9 2 V
10 2 V
9 3 V
9 1 V
10 2 V
9 2 V
9 1 V
10 2 V
9 1 V
9 2 V
10 1 V
9 1 V
9 1 V
10 1 V
9 0 V
9 1 V
10 1 V
9 1 V
9 0 V
9 1 V
10 0 V
9 1 V
9 0 V
10 1 V
9 0 V
9 1 V
10 0 V
9 0 V
9 1 V
10 0 V
9 0 V
9 0 V
10 1 V
9 0 V
9 0 V
10 0 V
9 0 V
9 1 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 1 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 1 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 1 V
10 0 V
9 0 V
9 0 V
10 0 V
9 1 V
9 0 V
10 0 V
9 0 V
9 1 V
10 0 V
9 0 V
9 1 V
10 0 V
9 1 V
9 0 V
9 1 V
10 0 V
9 1 V
9 0 V
10 1 V
9 1 V
9 1 V
10 0 V
9 1 V
9 1 V
10 1 V
9 2 V
9 1 V
10 1 V
9 2 V
9 1 V
10 2 V
9 2 V
9 2 V
10 2 V
9 2 V
9 3 V
10 2 V
9 3 V
9 3 V
10 3 V
9 4 V
9 4 V
9 4 V
10 5 V
9 5 V
9 5 V
10 6 V
9 6 V
9 6 V
10 8 V
9 7 V
9 9 V
10 9 V
9 10 V
9 10 V
10 11 V
9 13 V
1.000 UL
LT0
636 641 M
93 0 V
618 849 M
155 0 V
605 1018 M
211 0 V
599 1155 M
254 0 V
593 1265 M
291 0 V
-291 89 R
322 0 V
-329 71 R
360 0 V
-360 58 R
391 0 V
-391 46 R
422 0 V
-422 37 R
453 0 V
-459 29 R
490 0 V
-490 23 R
521 0 V
-521 19 R
552 0 V
-552 15 R
577 0 V
-577 11 R
608 0 V
-608 9 R
646 0 V
-646 6 R
677 0 V
-677 5 R
708 0 V
-708 4 R
739 0 V
-739 3 R
770 0 V
-770 3 R
807 0 V
-807 1 R
838 0 V
-838 2 R
869 0 V
-869 1 R
900 0 V
-900 1 R
931 0 V
-931 0 R
962 0 V
-962 1 R
987 0 V
-987 0 R
1018 0 V
-1018 1 R
1043 0 V
-1043 0 R
1061 0 V
-1061 0 R
1086 0 V
-1086 0 R
1105 0 V
-1105 1 R
1117 0 V
-1117 0 R
1136 0 V
-1136 0 R
1148 0 V
-1148 0 R
1160 0 V
-1160 0 R
1173 0 V
-1173 1 R
1179 0 V
-1179 0 R
1191 0 V
-1191 0 R
1198 0 V
-1198 0 R
1204 0 V
-1204 0 R
1216 0 V
-1216 0 R
1222 0 V
-1222 1 R
1229 0 V
-1229 0 R
1235 0 V
-1235 0 R
1241 0 V
-1241 0 R
1247 0 V
-1247 0 R
1247 0 V
-1247 0 R
1253 0 V
-1253 1 R
1260 0 V
-1260 0 R
1266 0 V
-1266 0 R
1272 0 V
-1272 0 R
1272 0 V
-1272 0 R
1278 0 V
-1278 0 R
1278 0 V
-1278 0 R
1285 0 V
-1285 1 R
1291 0 V
-1291 0 R
1291 0 V
-1291 0 R
1297 0 V
-1297 0 R
1297 0 V
-1297 0 R
1303 0 V
-1303 0 R
1303 0 V
-1303 0 R
1309 0 V
-1309 1 R
1309 0 V
-1309 0 R
1309 0 V
-1309 0 R
1316 0 V
-1316 0 R
1316 0 V
-1316 0 R
1316 0 V
-1316 0 R
1322 0 V
-1322 0 R
1322 0 V
-1322 0 R
1322 0 V
-1322 0 R
1322 0 V
-1322 0 R
1328 0 V
-1328 0 R
1328 0 V
1.000 UL
LT0
450 1700 M
1452 0 V
164 0 V
94 0 V
66 0 V
49 0 V
30 0 V
0.500 UL
LTb
1408 658 M
63 0 V
719 0 R
-63 0 V
1408 863 M
31 0 V
751 0 R
-31 0 V
-751 205 R
63 0 V
719 0 R
-63 0 V
-719 205 R
31 0 V
751 0 R
-31 0 V
-751 205 R
63 0 V
719 0 R
-63 0 V
1463 658 M
0 63 V
182 -63 R
0 31 V
181 -31 R
0 63 V
182 -63 R
0 31 V
182 -31 R
0 63 V
0.500 UL
LTb
1408 658 M
782 0 V
0 918 V
-782 0 V
0 -918 V
2.000 UL
LT0
2190 658 M
-17 27 V
-18 26 V
-17 24 V
-18 25 V
-18 23 V
-19 23 V
-18 23 V
-19 22 V
-19 23 V
-20 22 V
-19 22 V
-21 22 V
-21 22 V
-21 23 V
-22 24 V
-21 24 V
-21 24 V
-21 23 V
-21 24 V
-21 23 V
-21 23 V
-22 23 V
-22 23 V
-23 22 V
-25 22 V
-28 20 V
-33 19 V
-46 18 V
-91 15 V
-6 14 R
84 13 V
37 11 V
24 10 V
17 9 V
14 8 V
12 7 V
9 6 V
9 7 V
7 5 V
7 6 V
6 5 V
5 4 V
5 5 V
5 4 V
4 4 V
5 3 V
3 4 V
4 3 V
3 3 V
4 3 V
3 3 V
3 3 V
2 2 V
3 3 V
3 2 V
2 3 V
2 2 V
3 2 V
2 2 V
2 2 V
2 1 V
1 2 V
2 2 V
2 1 V
1 1 V
2 1 V
1 1 V
1 7 V
stroke
grestore
end
showpage
}}%
\put(1645,863){\makebox(0,0)[l]{$E<0$}}%
\put(1826,1478){\makebox(0,0)[l]{$E>0$}}%
\put(1799,438){\makebox(0,0){$|E_j/E_0|$}}%
\put(1168,1017){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\langle\rho^2\rangle_j/\langle\rho^2\rangle_0$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2190,558){\makebox(0,0){1}}%
\put(1826,558){\makebox(0,0){0.01}}%
\put(1463,558){\makebox(0,0){0.0001}}%
\put(1358,1478){\makebox(0,0)[r]{10000}}%
\put(1358,1068){\makebox(0,0)[r]{100}}%
\put(1358,658){\makebox(0,0)[r]{1}}%
\put(1377,50){\makebox(0,0){$\rho/b$}}%
\put(130,1160){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{2mb^2}{\hbar^2}U_0$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2305,160){\makebox(0,0){100000}}%
\put(1743,160){\makebox(0,0){10000}}%
\put(1181,160){\makebox(0,0){1000}}%
\put(619,160){\makebox(0,0){100}}%
\put(400,2060){\makebox(0,0)[r]{0.005}}%
\put(400,1700){\makebox(0,0)[r]{0}}%
\put(400,1340){\makebox(0,0)[r]{-0.005}}%
\put(400,980){\makebox(0,0)[r]{-0.01}}%
\put(400,620){\makebox(0,0)[r]{-0.015}}%
\put(400,260){\makebox(0,0)[r]{-0.02}}%
\end{picture}%
\endgroup
\endinput

